A First Step Towards Dynamic Hybrid Traffic Modeling

Hybrid traffic modeling and simulation provide an important way to represent and evaluate large-scale traffic networks at different levels of details. The first level, called "microscopic" allows the description of individual vehicles and their interactions as well as the study of driver's individual behavior. The second, based on the analogy with fluidic dynamic, is the "macroscopic" one and provides an efficient way to represent traffic flow behavior in large traffic infrastructures, using three aggregated variables: traffic density, mean speed and traffic volume. An intermediate level called "mesoscopic" considers a group of vehicles sharing common properties such as a same origin and destination. The work conducted in this paper presents a first step allowing simulation of wide area traffic network on the basis of dynamic hybrid modeling, where the representation associated to a network section can change at runtime. The proposed approach is implemented in a simulation platform, called Jam-free.

==> data/density.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Dim  5 avr 11:57:37 2015
\path (0.000,0.000) rectangle (8.890,3.810);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (8.337,0.616)--(8.157,0.616);
\node[gp node right] at (1.012,0.616) { 0.2};
\draw[gp path] (1.196,1.087)--(1.376,1.087);
\draw[gp path] (8.337,1.087)--(8.157,1.087);
\node[gp node right] at (1.012,1.087) { 0.3};
\draw[gp path] (1.196,1.558)--(1.376,1.558);
\draw[gp path] (8.337,1.558)--(8.157,1.558);
\node[gp node right] at (1.012,1.558) { 0.4};
\draw[gp path] (1.196,2.028)--(1.376,2.028);
\draw[gp path] (8.337,2.028)--(8.157,2.028);
\node[gp node right] at (1.012,2.028) { 0.5};
\draw[gp path] (1.196,2.499)--(1.376,2.499);
\draw[gp path] (8.337,2.499)--(8.157,2.499);
\node[gp node right] at (1.012,2.499) { 0.6};
\draw[gp path] (1.196,2.970)--(1.376,2.970);
\draw[gp path] (8.337,2.970)--(8.157,2.970);
\node[gp node right] at (1.012,2.970) { 0.7};
\draw[gp path] (1.196,3.441)--(1.376,3.441);
\draw[gp path] (8.337,3.441)--(8.157,3.441);
\node[gp node right] at (1.012,3.441) { 0.8};
\draw[gp path] (2.699,0.616)--(2.699,0.796);
\draw[gp path] (2.699,3.441)--(2.699,3.261);
\node[gp node center] at (2.699,0.308) { 2000};
\draw[gp path] (4.579,0.616)--(4.579,0.796);
\draw[gp path] (4.579,3.441)--(4.579,3.261);
\node[gp node center] at (4.579,0.308) { 4000};
\draw[gp path] (6.458,0.616)--(6.458,0.796);
\draw[gp path] (6.458,3.441)--(6.458,3.261);
\node[gp node center] at (6.458,0.308) { 6000};
\draw[gp path] (8.337,0.616)--(8.337,0.796);
\draw[gp path] (8.337,3.441)--(8.337,3.261);
\node[gp node center] at (8.337,0.308) { 8000};
\draw[gp path] (1.196,3.441)--(1.196,0.616)--(8.337,0.616)--(8.337,3.441)--cycle;
\node[gp node right] at (3.036,3.107) {real};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (3.220,3.107)--(4.136,3.107);
\draw[gp path] (1.196,1.464)--(1.234,1.510)--(1.271,1.556)--(1.309,1.603)--(1.346,1.648)%
  --(1.384,1.692)--(1.422,1.737)--(1.459,1.782)--(1.497,1.827)--(1.534,1.872)--(1.572,1.871)%
  --(1.609,1.870)--(1.647,1.870)--(1.685,1.869)--(1.722,1.868)--(1.760,1.868)--(1.797,1.854)%
  --(1.835,1.841)--(1.873,1.827)--(1.910,1.814)--(1.948,1.801)--(1.985,1.787)--(2.023,1.714)%
  --(2.060,1.641)--(2.098,1.568)--(2.136,1.496)--(2.173,1.423)--(2.211,1.350)--(2.248,1.381)%
  --(2.286,1.413)--(2.324,1.445)--(2.361,1.477)--(2.399,1.508)--(2.436,1.540)--(2.474,1.585)%
  --(2.511,1.631)--(2.549,1.676)--(2.587,1.722)--(2.624,1.767)--(2.662,1.813)--(2.699,1.781)%
  --(2.737,1.749)--(2.775,1.717)--(2.812,1.685)--(2.850,1.652)--(2.887,1.620)--(2.925,1.639)%
  --(2.962,1.657)--(3.000,1.675)--(3.038,1.694)--(3.075,1.712)--(3.113,1.730)--(3.150,1.757)%
  --(3.188,1.784)--(3.226,1.811)--(3.263,1.838)--(3.301,1.864)--(3.338,1.891)--(3.376,1.879)%
  --(3.413,1.866)--(3.451,1.854)--(3.489,1.841)--(3.526,1.829)--(3.564,1.817)--(3.601,1.889)%
  --(3.639,1.960)--(3.677,2.032)--(3.714,2.104)--(3.752,2.176)--(3.789,2.248)--(3.827,2.297)%
  --(3.864,2.345)--(3.902,2.393)--(3.940,2.442)--(3.977,2.490)--(4.015,2.539)--(4.052,2.517)%
  --(4.090,2.495)--(4.128,2.473)--(4.165,2.451)--(4.203,2.429)--(4.240,2.407)--(4.278,2.375)%
  --(4.315,2.344)--(4.353,2.312)--(4.391,2.280)--(4.428,2.249)--(4.466,2.217)--(4.503,2.206)%
  --(4.541,2.196)--(4.579,2.185)--(4.616,2.175)--(4.654,2.165)--(4.691,2.154)--(4.729,2.131)%
  --(4.767,2.109)--(4.804,2.086)--(4.842,2.064)--(4.879,2.041)--(4.917,2.019)--(4.954,1.920)%
  --(4.992,1.821)--(5.030,1.721)--(5.067,1.622)--(5.105,1.523)--(5.142,1.424)--(5.180,1.415)%
  --(5.218,1.407)--(5.255,1.398)--(5.293,1.389)--(5.330,1.380)--(5.368,1.371)--(5.405,1.380)%
  --(5.443,1.389)--(5.481,1.398)--(5.518,1.407)--(5.556,1.415)--(5.593,1.424)--(5.631,1.431)%
  --(5.669,1.438)--(5.706,1.445)--(5.744,1.452)--(5.781,1.459)--(5.819,1.465)--(5.856,1.518)%
  --(5.894,1.571)--(5.932,1.624)--(5.969,1.677)--(6.007,1.730)--(6.044,1.783)--(6.082,1.718)%
  --(6.120,1.652)--(6.157,1.587)--(6.195,1.522)--(6.232,1.456)--(6.270,1.391)--(6.307,1.405)%
  --(6.345,1.418)--(6.383,1.432)--(6.420,1.446)--(6.458,1.460)--(6.495,1.473)--(6.533,1.452)%
  --(6.571,1.430)--(6.608,1.409)--(6.646,1.387)--(6.683,1.365)--(6.721,1.344)--(6.758,1.394)%
  --(6.796,1.444)--(6.834,1.494)--(6.871,1.544)--(6.909,1.594)--(6.946,1.644)--(6.984,1.772)%
  --(7.022,1.901)--(7.059,2.029)--(7.097,2.158)--(7.134,2.286)--(7.172,2.415)--(7.209,2.395)%
  --(7.247,2.374)--(7.285,2.354)--(7.322,2.334)--(7.360,2.314)--(7.397,2.293)--(7.435,2.281)%
  --(7.473,2.268)--(7.510,2.255)--(7.548,2.242)--(7.585,2.230)--(7.623,2.217)--(7.660,2.204)%
  --(7.698,2.192)--(7.736,2.180)--(7.773,2.167)--(7.811,2.155)--(7.848,2.142)--(7.886,2.154)%
  --(7.924,2.166)--(7.961,2.179)--(7.999,2.191)--(8.036,2.203)--(8.074,2.215)--(8.111,2.175)%
  --(8.149,2.135)--(8.187,2.095)--(8.224,2.055)--(8.262,2.015)--(8.299,1.976)--(8.337,1.968);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.036,2.799) {simulated};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.220,2.799)--(4.136,2.799);
\draw[gp path] (1.196,1.345)--(1.234,1.269)--(1.271,1.193)--(1.309,1.193)--(1.346,1.269)%
  --(1.384,1.269)--(1.422,1.269)--(1.459,1.269)--(1.497,1.345)--(1.534,1.345)--(1.572,1.421)%
  --(1.609,1.421)--(1.647,1.497)--(1.685,1.497)--(1.722,1.573)--(1.760,1.573)--(1.797,1.573)%
  --(1.835,1.573)--(1.873,1.573)--(1.910,1.573)--(1.948,1.573)--(1.985,1.573)--(2.023,1.573)%
  --(2.060,1.573)--(2.098,1.573)--(2.136,1.497)--(2.173,1.497)--(2.211,1.345)--(2.248,1.421)%
  --(2.286,1.345)--(2.324,1.345)--(2.361,1.269)--(2.399,1.269)--(2.436,1.269)--(2.474,1.269)%
  --(2.511,1.269)--(2.549,1.345)--(2.587,1.345)--(2.624,1.421)--(2.662,1.421)--(2.699,1.421)%
  --(2.737,1.345)--(2.775,1.345)--(2.812,1.421)--(2.850,1.421)--(2.887,1.497)--(2.925,1.421)%
  --(2.962,1.497)--(3.000,1.497)--(3.038,1.573)--(3.075,1.573)--(3.113,1.497)--(3.150,1.649)%
  --(3.188,1.573)--(3.226,1.573)--(3.263,1.573)--(3.301,1.497)--(3.338,1.497)--(3.376,1.497)%
  --(3.413,1.497)--(3.451,1.497)--(3.489,1.573)--(3.526,1.649)--(3.564,1.649)--(3.601,1.649)%
  --(3.639,1.725)--(3.677,1.725)--(3.714,1.725)--(3.752,1.801)--(3.789,1.801)--(3.827,1.877)%
  --(3.864,1.877)--(3.902,1.877)--(3.940,1.801)--(3.977,1.801)--(4.015,1.801)--(4.052,1.801)%
  --(4.090,1.801)--(4.128,1.801)--(4.165,1.877)--(4.203,1.801)--(4.240,1.877)--(4.278,1.801)%
  --(4.315,1.801)--(4.353,1.877)--(4.391,1.801)--(4.428,1.801)--(4.466,1.801)--(4.503,1.801)%
  --(4.541,1.801)--(4.579,1.801)--(4.616,1.801)--(4.654,1.801)--(4.691,1.877)--(4.729,1.877)%
  --(4.767,1.877)--(4.804,1.877)--(4.842,1.877)--(4.879,1.801)--(4.917,1.725)--(4.954,1.801)%
  --(4.992,1.725)--(5.030,1.649)--(5.067,1.649)--(5.105,1.649)--(5.142,1.649)--(5.180,1.573)%
  --(5.218,1.497)--(5.255,1.497)--(5.293,1.345)--(5.330,1.345)--(5.368,1.345)--(5.405,1.269)%
  --(5.443,1.269)--(5.481,1.269)--(5.518,1.269)--(5.556,1.345)--(5.593,1.421)--(5.631,1.497)%
  --(5.669,1.573)--(5.706,1.649)--(5.744,1.649)--(5.781,1.573)--(5.819,1.725)--(5.856,1.725)%
  --(5.894,1.725)--(5.932,1.649)--(5.969,1.573)--(6.007,1.497)--(6.044,1.421)--(6.082,1.345)%
  --(6.120,1.269)--(6.157,1.269)--(6.195,1.193)--(6.232,1.269)--(6.270,1.193)--(6.307,1.117)%
  --(6.345,1.117)--(6.383,1.117)--(6.420,1.117)--(6.458,1.117)--(6.495,1.041)--(6.533,1.041)%
  --(6.571,1.041)--(6.608,1.041)--(6.646,1.041)--(6.683,1.117)--(6.721,1.193)--(6.758,1.345)%
  --(6.796,1.421)--(6.834,1.421)--(6.871,1.497)--(6.909,1.573)--(6.946,1.573)--(6.984,1.573)%
  --(7.022,1.725)--(7.059,1.649)--(7.097,1.649)--(7.134,1.725)--(7.172,1.801)--(7.209,1.877)%
  --(7.247,1.801)--(7.285,1.877)--(7.322,1.877)--(7.360,1.877)--(7.397,1.877)--(7.435,1.877)%
  --(7.473,1.877)--(7.510,1.877)--(7.548,1.801)--(7.585,1.877)--(7.623,1.801)--(7.660,1.801)%
  --(7.698,1.877)--(7.736,1.801)--(7.773,1.725)--(7.811,1.725)--(7.848,1.649)--(7.886,1.725)%
  --(7.924,1.649)--(7.961,1.725)--(7.999,1.801)--(8.036,1.801)--(8.074,1.801)--(8.111,1.801)%
  --(8.149,1.877)--(8.187,1.801)--(8.224,1.725)--(8.262,1.725)--(8.299,1.649)--(8.337,1.573);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.441)--(1.196,0.616)--(8.337,0.616)--(8.337,3.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{8.337cm}{3.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> data/speed.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Dim  5 avr 11:57:37 2015
\path (0.000,0.000) rectangle (8.890,3.810);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(1.192,0.985);
\draw[gp path] (8.337,0.985)--(8.157,0.985);
\node[gp node right] at (0.828,0.985) { 24};
\draw[gp path] (1.012,1.599)--(1.192,1.599);
\draw[gp path] (8.337,1.599)--(8.157,1.599);
\node[gp node right] at (0.828,1.599) { 26};
\draw[gp path] (1.012,2.213)--(1.192,2.213);
\draw[gp path] (8.337,2.213)--(8.157,2.213);
\node[gp node right] at (0.828,2.213) { 28};
\draw[gp path] (1.012,2.827)--(1.192,2.827);
\draw[gp path] (8.337,2.827)--(8.157,2.827);
\node[gp node right] at (0.828,2.827) { 30};
\draw[gp path] (1.012,3.441)--(1.192,3.441);
\draw[gp path] (8.337,3.441)--(8.157,3.441);
\node[gp node right] at (0.828,3.441) { 32};
\draw[gp path] (2.554,0.985)--(2.554,1.165);
\draw[gp path] (2.554,3.441)--(2.554,3.261);
\node[gp node center] at (2.554,0.677) { 2000};
\draw[gp path] (4.482,0.985)--(4.482,1.165);
\draw[gp path] (4.482,3.441)--(4.482,3.261);
\node[gp node center] at (4.482,0.677) { 4000};
\draw[gp path] (6.409,0.985)--(6.409,1.165);
\draw[gp path] (6.409,3.441)--(6.409,3.261);
\node[gp node center] at (6.409,0.677) { 6000};
\draw[gp path] (8.337,0.985)--(8.337,1.165);
\draw[gp path] (8.337,3.441)--(8.337,3.261);
\node[gp node center] at (8.337,0.677) { 8000};
\draw[gp path] (1.012,3.441)--(1.012,0.985)--(8.337,0.985)--(8.337,3.441)--cycle;
\node[gp node center] at (4.674,0.215) {time (s)};
\node[gp node right] at (2.852,3.107) {real};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (3.036,3.107)--(3.952,3.107);
\draw[gp path] (1.012,2.181)--(1.051,2.208)--(1.089,2.235)--(1.128,2.261)--(1.166,2.243)%
  --(1.205,2.225)--(1.243,2.207)--(1.282,2.189)--(1.320,2.171)--(1.359,2.153)--(1.398,2.116)%
  --(1.436,2.079)--(1.475,2.042)--(1.513,2.005)--(1.552,1.968)--(1.590,1.931)--(1.629,1.993)%
  --(1.667,2.056)--(1.706,2.118)--(1.745,2.180)--(1.783,2.243)--(1.822,2.305)--(1.860,2.330)%
  --(1.899,2.355)--(1.937,2.381)--(1.976,2.406)--(2.014,2.431)--(2.053,2.456)--(2.091,2.432)%
  --(2.130,2.409)--(2.169,2.385)--(2.207,2.361)--(2.246,2.337)--(2.284,2.313)--(2.323,2.302)%
  --(2.361,2.291)--(2.400,2.279)--(2.438,2.268)--(2.477,2.257)--(2.516,2.245)--(2.554,2.195)%
  --(2.593,2.145)--(2.631,2.095)--(2.670,2.045)--(2.708,1.994)--(2.747,1.944)--(2.785,1.974)%
  --(2.824,2.003)--(2.863,2.033)--(2.901,2.062)--(2.940,2.092)--(2.978,2.122)--(3.017,2.106)%
  --(3.055,2.090)--(3.094,2.075)--(3.132,2.059)--(3.171,2.044)--(3.210,2.028)--(3.248,2.039)%
  --(3.287,2.050)--(3.325,2.061)--(3.364,2.072)--(3.402,2.083)--(3.441,2.094)--(3.479,2.067)%
  --(3.518,2.041)--(3.556,2.014)--(3.595,1.987)--(3.634,1.961)--(3.672,1.934)--(3.711,1.917)%
  --(3.749,1.899)--(3.788,1.881)--(3.826,1.864)--(3.865,1.846)--(3.903,1.828)--(3.942,1.819)%
  --(3.981,1.809)--(4.019,1.799)--(4.058,1.789)--(4.096,1.780)--(4.135,1.770)--(4.173,1.738)%
  --(4.212,1.706)--(4.250,1.675)--(4.289,1.643)--(4.328,1.611)--(4.366,1.580)--(4.405,1.635)%
  --(4.443,1.690)--(4.482,1.745)--(4.520,1.799)--(4.559,1.854)--(4.597,1.909)--(4.636,1.952)%
  --(4.675,1.994)--(4.713,2.036)--(4.752,2.078)--(4.790,2.120)--(4.829,2.162)--(4.867,2.202)%
  --(4.906,2.242)--(4.944,2.281)--(4.983,2.321)--(5.021,2.360)--(5.060,2.400)--(5.099,2.427)%
  --(5.137,2.453)--(5.176,2.480)--(5.214,2.506)--(5.253,2.533)--(5.291,2.559)--(5.330,2.566)%
  --(5.368,2.574)--(5.407,2.581)--(5.446,2.588)--(5.484,2.595)--(5.523,2.602)--(5.561,2.528)%
  --(5.600,2.454)--(5.638,2.380)--(5.677,2.306)--(5.715,2.232)--(5.754,2.158)--(5.793,2.115)%
  --(5.831,2.071)--(5.870,2.028)--(5.908,1.985)--(5.947,1.941)--(5.985,1.898)--(6.024,1.932)%
  --(6.062,1.966)--(6.101,2.001)--(6.140,2.035)--(6.178,2.069)--(6.217,2.103)--(6.255,2.072)%
  --(6.294,2.041)--(6.332,2.010)--(6.371,1.979)--(6.409,1.948)--(6.448,1.917)--(6.486,1.938)%
  --(6.525,1.960)--(6.564,1.982)--(6.602,2.004)--(6.641,2.025)--(6.679,2.047)--(6.718,1.895)%
  --(6.756,1.743)--(6.795,1.592)--(6.833,1.440)--(6.872,1.288)--(6.911,1.136)--(6.949,1.113)%
  --(6.988,1.090)--(7.026,1.067)--(7.065,1.044)--(7.103,1.021)--(7.142,0.998)--(7.180,1.036)%
  --(7.219,1.074)--(7.258,1.112)--(7.296,1.151)--(7.335,1.189)--(7.373,1.227)--(7.412,1.231)%
  --(7.450,1.235)--(7.489,1.239)--(7.527,1.242)--(7.566,1.246)--(7.605,1.250)--(7.643,1.316)%
  --(7.682,1.382)--(7.720,1.448)--(7.759,1.514)--(7.797,1.580)--(7.836,1.646)--(7.874,1.671)%
  --(7.913,1.696)--(7.951,1.721)--(7.990,1.747)--(8.029,1.772)--(8.067,1.797)--(8.106,1.840)%
  --(8.144,1.883)--(8.183,1.926)--(8.221,1.969)--(8.260,2.012)--(8.298,2.055)--(8.337,2.096);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.852,2.799) {simulated};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.036,2.799)--(3.952,2.799);
\draw[gp path] (1.012,2.163)--(1.051,2.132)--(1.089,2.230)--(1.128,2.272)--(1.166,2.280)%
  --(1.205,2.246)--(1.243,2.223)--(1.282,2.199)--(1.320,2.149)--(1.359,2.112)--(1.398,2.071)%
  --(1.436,2.035)--(1.475,2.001)--(1.513,1.963)--(1.552,1.915)--(1.590,1.871)--(1.629,1.838)%
  --(1.667,1.824)--(1.706,1.816)--(1.745,1.765)--(1.783,1.804)--(1.822,1.807)--(1.860,1.812)%
  --(1.899,1.846)--(1.937,1.856)--(1.976,1.925)--(2.014,1.949)--(2.053,2.037)--(2.091,2.090)%
  --(2.130,2.097)--(2.169,2.152)--(2.207,2.196)--(2.246,2.235)--(2.284,2.203)--(2.323,2.155)%
  --(2.361,2.131)--(2.400,2.124)--(2.438,2.100)--(2.477,2.034)--(2.516,2.012)--(2.554,2.036)%
  --(2.593,2.084)--(2.631,2.103)--(2.670,2.073)--(2.708,2.056)--(2.747,1.989)--(2.785,1.962)%
  --(2.824,1.915)--(2.863,1.894)--(2.901,1.845)--(2.940,1.804)--(2.978,1.838)--(3.017,1.833)%
  --(3.055,1.818)--(3.094,1.805)--(3.132,1.846)--(3.171,1.913)--(3.210,1.922)--(3.248,1.926)%
  --(3.287,1.933)--(3.325,1.909)--(3.364,1.864)--(3.402,1.799)--(3.441,1.747)--(3.479,1.732)%
  --(3.518,1.684)--(3.556,1.608)--(3.595,1.549)--(3.634,1.481)--(3.672,1.415)--(3.711,1.330)%
  --(3.749,1.287)--(3.788,1.324)--(3.826,1.376)--(3.865,1.416)--(3.903,1.436)--(3.942,1.439)%
  --(3.981,1.445)--(4.019,1.430)--(4.058,1.377)--(4.096,1.356)--(4.135,1.370)--(4.173,1.432)%
  --(4.212,1.435)--(4.250,1.415)--(4.289,1.429)--(4.328,1.444)--(4.366,1.467)--(4.405,1.459)%
  --(4.443,1.457)--(4.482,1.464)--(4.520,1.439)--(4.559,1.382)--(4.597,1.345)--(4.636,1.316)%
  --(4.675,1.305)--(4.713,1.302)--(4.752,1.359)--(4.790,1.422)--(4.829,1.489)--(4.867,1.516)%
  --(4.906,1.568)--(4.944,1.610)--(4.983,1.641)--(5.021,1.674)--(5.060,1.709)--(5.099,1.786)%
  --(5.137,1.879)--(5.176,1.961)--(5.214,2.009)--(5.253,2.068)--(5.291,2.122)--(5.330,2.168)%
  --(5.368,2.196)--(5.407,2.191)--(5.446,2.152)--(5.484,2.047)--(5.523,2.018)--(5.561,1.908)%
  --(5.600,1.837)--(5.638,1.798)--(5.677,1.731)--(5.715,1.734)--(5.754,1.575)--(5.793,1.558)%
  --(5.831,1.572)--(5.870,1.586)--(5.908,1.682)--(5.947,1.751)--(5.985,1.942)--(6.024,2.073)%
  --(6.062,2.148)--(6.101,2.237)--(6.140,2.267)--(6.178,2.264)--(6.217,2.284)--(6.255,2.320)%
  --(6.294,2.365)--(6.332,2.347)--(6.371,2.343)--(6.409,2.359)--(6.448,2.384)--(6.486,2.404)%
  --(6.525,2.412)--(6.564,2.346)--(6.602,2.331)--(6.641,2.299)--(6.679,2.185)--(6.718,2.083)%
  --(6.756,2.032)--(6.795,1.958)--(6.833,1.892)--(6.872,1.834)--(6.911,1.794)--(6.949,1.799)%
  --(6.988,1.713)--(7.026,1.662)--(7.065,1.624)--(7.103,1.547)--(7.142,1.483)--(7.180,1.406)%
  --(7.219,1.358)--(7.258,1.325)--(7.296,1.274)--(7.335,1.277)--(7.373,1.288)--(7.412,1.305)%
  --(7.450,1.293)--(7.489,1.320)--(7.527,1.339)--(7.566,1.372)--(7.605,1.390)--(7.643,1.370)%
  --(7.682,1.409)--(7.720,1.436)--(7.759,1.501)--(7.797,1.533)--(7.836,1.578)--(7.874,1.630)%
  --(7.913,1.654)--(7.951,1.619)--(7.990,1.557)--(8.029,1.505)--(8.067,1.422)--(8.106,1.396)%
  --(8.144,1.388)--(8.183,1.438)--(8.221,1.495)--(8.260,1.557)--(8.298,1.643)--(8.337,1.698);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.441)--(1.012,0.985)--(8.337,0.985)--(8.337,3.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.985cm}}{\pgfpoint{8.337cm}{3.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/mlmtraffic.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,semithick]
\node (micro) {\textit{micro}} ;
\node[above of=micro,node distance=1cm]  (meso) {\textit{meso}} ;
\node[above of=meso,node distance=1cm]   (macro) {\textit{macro}} ;

\node[right of=micro,node distance=2cm]  (vehicle) {vehicle} ;
\node[right of=meso,node distance=2cm]  (group) {group of vehicles} ;
\node[right of=macro,node distance=2cm]  (flow) {flow of vehicles} ;
\node[right of=micro,node distance=6cm]  (instrumentation) {vehicle instrumentation} ;
\node[right of=meso,node distance=6cm]  (panels) {variable-message panels} ;
\node[right of=macro,node distance=6cm]  (metering) {ramp metering} ;

\node[above of=flow,node distance=1cm] {\textit{simulated entities}} ;
\node[above of=metering,node distance=1cm] {\textit{control strategies}} ;

\draw[<->] (vehicle) -- node {} (group)   ;
\draw[<->] (group) -- node {} (flow)   ;
\draw[<->] (vehicle) -- node {} (instrumentation)   ;
\draw[<->] (group) -- node {} (panels)   ;
\draw[<->] (flow) -- node {} (metering)   ;
\end{tikzpicture} 
